No-idle, no-wait: when shop scheduling meets dominoes, eulerian and hamiltonian paths

In shop scheduling, several applications exist where it is required that some components perform consecutively. We refer to no-idle schedules if machines are required to operate with no inserted idle time and no-wait schedules if tasks cannot wait between the end of an operation and the start of the following one. We consider here no-idle/no-wait shop scheduling problems with makespan as performance measure and determine related complexity results. We first analyze the two-machine no-idle/no-wait flow shop problem and show that it is equivalent to a special version of the game of dominoes which is polynomially solvable by tackling an Eulerian path problem on a directed graph. We present for this problem an O(n) exact algorithm. As a byproduct we show that the Hamiltonian Path problem on a digraph G(V,A) with a special structure (where every pair of vertices i,j either has all successors in common or has no common successors) reduces to the two-machine no-idle/no-wait flow shop problem. Correspondingly, we provide a new polynomially solvable special case of the Hamiltonian Path problem. Then, we show that also the corresponding $m$-machine no-idle no-wait flow shop problem is polynomially solvable and provide an O(mn log n) exact algorithm. Finally we prove that the 2-machine no-idle/no-wait job shop problem and the 2-machine no-idle/no-wait open shop problem are NP-Hard in the strong sense.

==> figure1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 16 09:55:17 CET 2017
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1" x-max="80" y-min="0" y-max="18" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(7,2);(7,2);(80,2);(80,2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,3);(7,3);(7,0);(7,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,3);(17,3);(17,0);(17,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27,2);(27,2);(27,0);(27,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37,2);(37,2);(37,0);(37,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47,2);(47,2);(47,0);(47,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57,2);(57,2);(57,0);(57,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67,2);(67,2);(67,0);(67,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77,3);(77,3);(77,0);(77,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12,3);(12,3);(12,0);(12,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22,2);(22,2);(22,0);(22,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32,2);(32,2);(32,0);(32,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42,2);(42,2);(42,0);(42,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,2);(52,2);(52,0);(52,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(62,2);(62,2);(62,0);(62,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72,3);(72,3);(72,0);(72,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,12);(7,12);(80,12);(80,12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(7,13);(7,13);(7,10);(7,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,12);(17,12);(17,10);(17,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27,12);(27,12);(27,10);(27,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(37,12);(37,12);(37,10);(37,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47,12);(47,12);(47,10);(47,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57,12);(57,12);(57,10);(57,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67,13);(67,13);(67,10);(67,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77,13);(77,13);(77,10);(77,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12,12);(12,12);(12,10);(12,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(22,12);(22,12);(22,10);(22,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32,12);(32,12);(32,10);(32,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42,12);(42,12);(42,10);(42,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,12);(52,12);(52,10);(52,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(62,13);(62,13);(62,10);(62,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72,13);(72,13);(72,10);(72,10)"
%	 />
%<text anchor-point= "(-1,15)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_1$
%</text>
%<text anchor-point= "(-1,4)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_2$
%</text>
%<parallelogram p1= "(19,12)"
%	 p2= "(7,12)"
%	 p3= "(7,18)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(19,2)"
%	 p2= "(44,2)"
%	 p3= "(44,8)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(19,12)"
%	 p2= "(44,12)"
%	 p3= "(44,18)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(44,8)"
%	 p2= "(54,8)"
%	 p3= "(54,2)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(44,18)"
%	 p2= "(54,18)"
%	 p3= "(54,12)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(54,2)"
%	 p2= "(62,2)"
%	 p3= "(62,8)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(54,18)"
%	 p2= "(62,18)"
%	 p3= "(62,12)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(62,8)"
%	 p2= "(73,8)"
%	 p3= "(73,2)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(13,15)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,[1]}$
%</text>
%<text anchor-point= "(31,15)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,[2]}$
%</text>
%<text anchor-point= "(31,5)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,[1]}$
%</text>
%<text anchor-point= "(49,15)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,[3]}$
%</text>
%<text anchor-point= "(49,5)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,[2]}$
%</text>
%<text anchor-point= "(58,15)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,[4]}$
%</text>
%<text anchor-point= "(68,5)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,[4]}$
%</text>
%<text anchor-point= "(58,5)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,[3]}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(80,18)(0,0)
\linethickness{0.3mm}
\put(7,2){\line(1,0){73}}
\linethickness{0.3mm}
\put(7,0){\line(0,1){3}}
\linethickness{0.3mm}
\put(17,0){\line(0,1){3}}
\linethickness{0.3mm}
\put(27,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(37,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(47,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(57,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(67,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(77,0){\line(0,1){3}}
\linethickness{0.3mm}
\put(12,0){\line(0,1){3}}
\linethickness{0.3mm}
\put(22,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(32,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(42,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(52,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(62,0){\line(0,1){2}}
\linethickness{0.3mm}
\put(72,0){\line(0,1){3}}
\linethickness{0.3mm}
\put(7,12){\line(1,0){73}}
\linethickness{0.3mm}
\put(7,10){\line(0,1){3}}
\linethickness{0.3mm}
\put(17,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(27,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(37,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(47,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(57,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(67,10){\line(0,1){3}}
\linethickness{0.3mm}
\put(77,10){\line(0,1){3}}
\linethickness{0.3mm}
\put(12,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(22,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(32,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(42,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(52,10){\line(0,1){2}}
\linethickness{0.3mm}
\put(62,10){\line(0,1){3}}
\linethickness{0.3mm}
\put(72,10){\line(0,1){3}}
\put(-1,15){\makebox(0,0)[cc]{$M_1$}}

\put(-1,4){\makebox(0,0)[cc]{$M_2$}}

\linethickness{0.3mm}
\put(7,12){\line(1,0){12}}
\put(19,12){\line(0,1){6}}
\put(7,12){\line(0,1){6}}
\put(7,18){\line(1,0){12}}
\linethickness{0.3mm}
\put(19,2){\line(1,0){25}}
\put(19,2){\line(0,1){6}}
\put(44,2){\line(0,1){6}}
\put(19,8){\line(1,0){25}}
\linethickness{0.3mm}
\put(19,12){\line(1,0){25}}
\put(19,12){\line(0,1){6}}
\put(44,12){\line(0,1){6}}
\put(19,18){\line(1,0){25}}
\linethickness{0.3mm}
\put(44,8){\line(1,0){10}}
\put(44,2){\line(0,1){6}}
\put(54,2){\line(0,1){6}}
\put(44,2){\line(1,0){10}}
\linethickness{0.3mm}
\put(44,18){\line(1,0){10}}
\put(44,12){\line(0,1){6}}
\put(54,12){\line(0,1){6}}
\put(44,12){\line(1,0){10}}
\linethickness{0.3mm}
\put(54,2){\line(1,0){8}}
\put(54,2){\line(0,1){6}}
\put(62,2){\line(0,1){6}}
\put(54,8){\line(1,0){8}}
\linethickness{0.3mm}
\put(54,18){\line(1,0){8}}
\put(54,12){\line(0,1){6}}
\put(62,12){\line(0,1){6}}
\put(54,12){\line(1,0){8}}
\linethickness{0.3mm}
\put(62,8){\line(1,0){11}}
\put(62,2){\line(0,1){6}}
\put(73,2){\line(0,1){6}}
\put(62,2){\line(1,0){11}}
\put(13,15){\makebox(0,0)[cc]{$P_{1,[1]}$}}

\put(31,15){\makebox(0,0)[cc]{$P_{1,[2]}$}}

\put(31,5){\makebox(0,0)[cc]{$P_{2,[1]}$}}

\put(49,15){\makebox(0,0)[cc]{$P_{1,[3]}$}}

\put(49,5){\makebox(0,0)[cc]{$P_{2,[2]}$}}

\put(58,15){\makebox(0,0)[cc]{$P_{1,[4]}$}}

\put(68,5){\makebox(0,0)[cc]{$P_{2,[4]}$}}

\put(58,5){\makebox(0,0)[cc]{$P_{2,[3]}$}}

\end{picture}


==> figure10.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 16 10:15:53 CET 2017
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="110" y-min="0" y-max="19" auto-bounding="true">
%<text anchor-point= "(0,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_1$
%</text>
%<text anchor-point= "(1,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_2$
%</text>
%<multicurve fill-style= "none"
%	 points= "(6,10);(6,10);(110,10);(110,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6,0);(6,0);(110,0);(110,0)"
%	 />
%<parallelogram p1= "(6,16)"
%	 p2= "(12,16)"
%	 p3= "(12,10)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(8,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<parallelogram p1= "(12,10)"
%	 p2= "(45,10)"
%	 p3= "(45,16)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(28,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(12,6)"
%	 p2= "(26,6)"
%	 p3= "(26,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(26,6)"
%	 p2= "(45,6)"
%	 p3= "(45,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(19,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<text anchor-point= "(36,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<text anchor-point= "(45,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<parallelogram p1= "(45,0)"
%	 p2= "(57,0)"
%	 p3= "(57,6)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(50,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(45,16)"
%	 p2= "(51,16)"
%	 p3= "(51,10)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(51,16)"
%	 p2= "(57,16)"
%	 p3= "(57,10)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(56,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<parallelogram p1= "(57,10)"
%	 p2= "(90,10)"
%	 p3= "(90,16)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(73,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(57,6)"
%	 p2= "(77,6)"
%	 p3= "(77,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(77,6)"
%	 p2= "(90,6)"
%	 p3= "(90,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(68,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<text anchor-point= "(84,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<text anchor-point= "(92,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<parallelogram p1= "(90,0)"
%	 p2= "(102,0)"
%	 p3= "(102,6)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(95,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(90,16)"
%	 p2= "(96,16)"
%	 p3= "(96,10)"
%	 fill-style= "none"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(110,19)(0,0)
\put(0,13){\makebox(0,0)[cc]{$M_1$}}

\put(1,3){\makebox(0,0)[cc]{$M_2$}}

\linethickness{0.3mm}
\put(6,10){\line(1,0){104}}
\linethickness{0.3mm}
\put(6,0){\line(1,0){104}}
\linethickness{0.3mm}
\put(6,16){\line(1,0){6}}
\put(6,10){\line(0,1){6}}
\put(12,10){\line(0,1){6}}
\put(6,10){\line(1,0){6}}
\put(8,19){\makebox(0,0)[cc]{$x$-job}}

\linethickness{0.3mm}
\put(12,10){\line(1,0){33}}
\put(12,10){\line(0,1){6}}
\put(45,10){\line(0,1){6}}
\put(12,16){\line(1,0){33}}
\put(28,13){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(12,6){\line(1,0){14}}
\put(12,0){\line(0,1){6}}
\put(26,0){\line(0,1){6}}
\put(12,0){\line(1,0){14}}
\linethickness{0.3mm}
\put(26,6){\line(1,0){19}}
\put(26,0){\line(0,1){6}}
\put(45,0){\line(0,1){6}}
\put(26,0){\line(1,0){19}}
\put(19,3){\makebox(0,0)[cc]{$x$-job}}

\put(36,3){\makebox(0,0)[cc]{$y$-job}}

\put(45,19){\makebox(0,0)[cc]{$y$-job}}

\linethickness{0.3mm}
\put(45,0){\line(1,0){12}}
\put(45,0){\line(0,1){6}}
\put(57,0){\line(0,1){6}}
\put(45,6){\line(1,0){12}}
\put(50,3){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(45,16){\line(1,0){6}}
\put(45,10){\line(0,1){6}}
\put(51,10){\line(0,1){6}}
\put(45,10){\line(1,0){6}}
\linethickness{0.3mm}
\put(51,16){\line(1,0){6}}
\put(51,10){\line(0,1){6}}
\put(57,10){\line(0,1){6}}
\put(51,10){\line(1,0){6}}
\put(56,19){\makebox(0,0)[cc]{$x$-job}}

\linethickness{0.3mm}
\put(57,10){\line(1,0){33}}
\put(57,10){\line(0,1){6}}
\put(90,10){\line(0,1){6}}
\put(57,16){\line(1,0){33}}
\put(73,13){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(57,6){\line(1,0){20}}
\put(57,0){\line(0,1){6}}
\put(77,0){\line(0,1){6}}
\put(57,0){\line(1,0){20}}
\linethickness{0.3mm}
\put(77,6){\line(1,0){13}}
\put(77,0){\line(0,1){6}}
\put(90,0){\line(0,1){6}}
\put(77,0){\line(1,0){13}}
\put(68,3){\makebox(0,0)[cc]{$x$-job}}

\put(84,3){\makebox(0,0)[cc]{$y$-job}}

\put(92,19){\makebox(0,0)[cc]{$y$-job}}

\linethickness{0.3mm}
\put(90,0){\line(1,0){12}}
\put(90,0){\line(0,1){6}}
\put(102,0){\line(0,1){6}}
\put(90,6){\line(1,0){12}}
\put(95,3){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(90,16){\line(1,0){6}}
\put(90,10){\line(0,1){6}}
\put(96,10){\line(0,1){6}}
\put(90,10){\line(1,0){6}}
\end{picture}


==> figure11.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 16 10:33:56 CET 2017
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="110" y-min="0" y-max="22" auto-bounding="true">
%<text anchor-point= "(0,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_1$
%</text>
%<text anchor-point= "(1,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_2$
%</text>
%<multicurve fill-style= "none"
%	 points= "(16,10);(16,10);(110,10);(110,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(110,0);(110,0)"
%	 />
%<parallelogram p1= "(16,16)"
%	 p2= "(22,16)"
%	 p3= "(22,10)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(19,22)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<parallelogram p1= "(22,10)"
%	 p2= "(55,10)"
%	 p3= "(55,16)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(38,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(22,6)"
%	 p2= "(36,6)"
%	 p3= "(36,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(36,6)"
%	 p2= "(55,6)"
%	 p3= "(55,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(29.38,3.75)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<text anchor-point= "(46,4)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<text anchor-point= "(55,22)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<parallelogram p1= "(55,0)"
%	 p2= "(67,0)"
%	 p3= "(67,6)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(60,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(55,16)"
%	 p2= "(61,16)"
%	 p3= "(61,10)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(61,16)"
%	 p2= "(67,16)"
%	 p3= "(67,10)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(66,22)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<parallelogram p1= "(67,10)"
%	 p2= "(100,10)"
%	 p3= "(100,16)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(83,13)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<parallelogram p1= "(67,6)"
%	 p2= "(87,6)"
%	 p3= "(87,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(87,6)"
%	 p2= "(100,6)"
%	 p3= "(100,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(78,4)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$x$-job
%</text>
%<text anchor-point= "(94,4)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<text anchor-point= "(102,22)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$y$-job
%</text>
%<parallelogram p1= "(100,16)"
%	 p2= "(106,16)"
%	 p3= "(106,10)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(19,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($y$-job)
%</text>
%<text anchor-point= "(55,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($x$-job)
%</text>
%<text anchor-point= "(66,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($y$-job)
%</text>
%<text anchor-point= "(102,19)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($x$-job)
%</text>
%<parallelogram p1= "(10,0)"
%	 p2= "(22,0)"
%	 p3= "(22,6)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(15,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$t$-job
%</text>
%<text anchor-point= "(29.38,1.25)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($y$-job)
%</text>
%<text anchor-point= "(46.25,1.25)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($x$-job)
%</text>
%<text anchor-point= "(78.12,1.25)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($y$-job)
%</text>
%<text anchor-point= "(94.38,1.25)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%($x$-job)
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,18.12);(10,18.12);(10,0);(10,0)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(110,22)(0,0)
\put(0,13){\makebox(0,0)[cc]{$M_1$}}

\put(1,3){\makebox(0,0)[cc]{$M_2$}}

\linethickness{0.3mm}
\put(16,10){\line(1,0){94}}
\linethickness{0.3mm}
\put(10,0){\line(1,0){100}}
\linethickness{0.3mm}
\put(16,16){\line(1,0){6}}
\put(16,10){\line(0,1){6}}
\put(22,10){\line(0,1){6}}
\put(16,10){\line(1,0){6}}
\put(19,22){\makebox(0,0)[cc]{$x$-job}}

\linethickness{0.3mm}
\put(22,10){\line(1,0){33}}
\put(22,10){\line(0,1){6}}
\put(55,10){\line(0,1){6}}
\put(22,16){\line(1,0){33}}
\put(38,13){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(22,6){\line(1,0){14}}
\put(22,0){\line(0,1){6}}
\put(36,0){\line(0,1){6}}
\put(22,0){\line(1,0){14}}
\linethickness{0.3mm}
\put(36,6){\line(1,0){19}}
\put(36,0){\line(0,1){6}}
\put(55,0){\line(0,1){6}}
\put(36,0){\line(1,0){19}}
\put(29.38,3.75){\makebox(0,0)[cc]{$x$-job}}

\put(46,4){\makebox(0,0)[cc]{$y$-job}}

\put(55,22){\makebox(0,0)[cc]{$y$-job}}

\linethickness{0.3mm}
\put(55,0){\line(1,0){12}}
\put(55,0){\line(0,1){6}}
\put(67,0){\line(0,1){6}}
\put(55,6){\line(1,0){12}}
\put(60,3){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(55,16){\line(1,0){6}}
\put(55,10){\line(0,1){6}}
\put(61,10){\line(0,1){6}}
\put(55,10){\line(1,0){6}}
\linethickness{0.3mm}
\put(61,16){\line(1,0){6}}
\put(61,10){\line(0,1){6}}
\put(67,10){\line(0,1){6}}
\put(61,10){\line(1,0){6}}
\put(66,22){\makebox(0,0)[cc]{$x$-job}}

\linethickness{0.3mm}
\put(67,10){\line(1,0){33}}
\put(67,10){\line(0,1){6}}
\put(100,10){\line(0,1){6}}
\put(67,16){\line(1,0){33}}
\put(83,13){\makebox(0,0)[cc]{$t$-job}}

\linethickness{0.3mm}
\put(67,6){\line(1,0){20}}
\put(67,0){\line(0,1){6}}
\put(87,0){\line(0,1){6}}
\put(67,0){\line(1,0){20}}
\linethickness{0.3mm}
\put(87,6){\line(1,0){13}}
\put(87,0){\line(0,1){6}}
\put(100,0){\line(0,1){6}}
\put(87,0){\line(1,0){13}}
\put(78,4){\makebox(0,0)[cc]{$x$-job}}

\put(94,4){\makebox(0,0)[cc]{$y$-job}}

\put(102,22){\makebox(0,0)[cc]{$y$-job}}

\linethickness{0.3mm}
\put(100,16){\line(1,0){6}}
\put(100,10){\line(0,1){6}}
\put(106,10){\line(0,1){6}}
\put(100,10){\line(1,0){6}}
\put(19,19){\makebox(0,0)[cc]{($y$-job)}}

\put(55,19){\makebox(0,0)[cc]{($x$-job)}}

\put(66,19){\makebox(0,0)[cc]{($y$-job)}}

\put(102,19){\makebox(0,0)[cc]{($x$-job)}}

\linethickness{0.3mm}
\put(10,0){\line(1,0){12}}
\put(10,0){\line(0,1){6}}
\put(22,0){\line(0,1){6}}
\put(10,6){\line(1,0){12}}
\put(15,3){\makebox(0,0)[cc]{$t$-job}}

\put(29.38,1.25){\makebox(0,0)[cc]{($y$-job)}}

\put(46.25,1.25){\makebox(0,0)[cc]{($x$-job)}}

\put(78.12,1.25){\makebox(0,0)[cc]{($y$-job)}}

\put(94.38,1.25){\makebox(0,0)[cc]{($x$-job)}}

\linethickness{0.3mm}
\put(10,0){\line(0,1){18.12}}
\end{picture}


==> figure3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Mar 16 09:49:46 CET 2017
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0.25" x-max="113" y-min="0" y-max="25" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(4,6);(4,6);(108,6);(108,6)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(4,6);(4,6);(4,5);(4,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(19,6);(19,6);(19,5);(19,5)"
%	 />
%<text anchor-point= "(-0.25,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_1$
%</text>
%<text anchor-point= "(-0.25,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_2$
%</text>
%<text anchor-point= "(34,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%10
%</text>
%<text anchor-point= "(106,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%34
%</text>
%<multicurve fill-style= "none"
%	 points= "(106,8);(106,8);(106,5);(106,5)"
%	 />
%<text anchor-point= "(43,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,9}$
%</text>
%<text anchor-point= "(34,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,8}$
%</text>
%<text anchor-point= "(26,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,7}$
%</text>
%<text anchor-point= "(15,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,6}$
%</text>
%<text anchor-point= "(5,25)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,5}$
%</text>
%<text anchor-point= "(94,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,4}$
%</text>
%<text anchor-point= "(79,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,3}$
%</text>
%<text anchor-point= "(69,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,2}$
%</text>
%<text anchor-point= "(57,17)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{1,1}$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(5,23);(5,23);(5,20);(5,20)"
%	 />
%<text anchor-point= "(57,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,9}$
%</text>
%<text anchor-point= "(27,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,6}$
%</text>
%<text anchor-point= "(43,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,8}$
%</text>
%<text anchor-point= "(34,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,7}$
%</text>
%<text anchor-point= "(15,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,5}$
%</text>
%<text anchor-point= "(113,16)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,4}$
%</text>
%<text anchor-point= "(68,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,1}$
%</text>
%<text anchor-point= "(79,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,2}$
%</text>
%<text anchor-point= "(94,8)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$P_{2,3}$
%</text>
%<multicurve fill-style= "none"
%	 right-arrow= "head"
%	 points= "(110,14);(110,14);(105,10);(105,10)"
%	 />
%<parallelogram p1= "(7,11)"
%	 p2= "(22,11)"
%	 p3= "(22,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(22,11)"
%	 p2= "(31,11)"
%	 p3= "(31,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(31,11)"
%	 p2= "(37,11)"
%	 p3= "(37,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(37,11)"
%	 p2= "(49,11)"
%	 p3= "(49,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(49,11)"
%	 p2= "(64,11)"
%	 p3= "(64,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(64,11)"
%	 p2= "(73,11)"
%	 p3= "(73,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(73,11)"
%	 p2= "(85,11)"
%	 p3= "(85,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(85,11)"
%	 p2= "(103,11)"
%	 p3= "(103,6)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(19,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%5
%</text>
%<multicurve fill-style= "none"
%	 points= "(34,6);(34,6);(34,5);(34,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(49,6);(49,6);(49,5);(49,5)"
%	 />
%<text anchor-point= "(49,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%15
%</text>
%<multicurve fill-style= "none"
%	 points= "(64,6);(64,6);(64,5);(64,5)"
%	 />
%<text anchor-point= "(64,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%20
%</text>
%<text anchor-point= "(79,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%25
%</text>
%<multicurve fill-style= "none"
%	 points= "(79,6);(79,6);(79,5);(79,5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(94,6);(94,6);(94,5);(94,5)"
%	 />
%<text anchor-point= "(94,3.38)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%30
%</text>
%<parallelogram p1= "(103,11)"
%	 p2= "(106,11)"
%	 p3= "(106,6)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(4,20)"
%	 p2= "(7,20)"
%	 p3= "(7,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(7,20)"
%	 p2= "(22,20)"
%	 p3= "(22,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(22,20)"
%	 p2= "(31,20)"
%	 p3= "(31,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(31,20)"
%	 p2= "(37,20)"
%	 p3= "(37,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(37,20)"
%	 p2= "(49,20)"
%	 p3= "(49,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(49,20)"
%	 p2= "(64,20)"
%	 p3= "(64,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(64,20)"
%	 p2= "(73,20)"
%	 p3= "(73,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(73,20)"
%	 p2= "(85,20)"
%	 p3= "(85,15)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(85,20)"
%	 p2= "(103,20)"
%	 p3= "(103,15)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(7,0)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$C_{\max}=34$
%</text>
%<text anchor-point= "(7,0)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(113,25)(0,0)
\linethickness{0.3mm}
\put(4,6){\line(1,0){104}}
\linethickness{0.3mm}
\put(4,5){\line(0,1){1}}
\linethickness{0.3mm}
\put(19,5){\line(0,1){1}}
\put(-0.25,17){\makebox(0,0)[cc]{$M_1$}}

\put(-0.25,8){\makebox(0,0)[cc]{$M_2$}}

\put(34,3.38){\makebox(0,0)[cc]{10}}

\put(106,3.38){\makebox(0,0)[cc]{34}}

\linethickness{0.3mm}
\put(106,5){\line(0,1){3}}
\put(43,17){\makebox(0,0)[cc]{$P_{1,9}$}}

\put(34,17){\makebox(0,0)[cc]{$P_{1,8}$}}

\put(26,17){\makebox(0,0)[cc]{$P_{1,7}$}}

\put(15,17){\makebox(0,0)[cc]{$P_{1,6}$}}

\put(5,25){\makebox(0,0)[cc]{$P_{1,5}$}}

\put(94,17){\makebox(0,0)[cc]{$P_{1,4}$}}

\put(79,17){\makebox(0,0)[cc]{$P_{1,3}$}}

\put(69,17){\makebox(0,0)[cc]{$P_{1,2}$}}

\put(57,17){\makebox(0,0)[cc]{$P_{1,1}$}}

\linethickness{0.3mm}
\put(5,20){\line(0,1){3}}
\put(5,20){\vector(0,-1){0.12}}
\put(57,8){\makebox(0,0)[cc]{$P_{2,9}$}}

\put(27,8){\makebox(0,0)[cc]{$P_{2,6}$}}

\put(43,8){\makebox(0,0)[cc]{$P_{2,8}$}}

\put(34,8){\makebox(0,0)[cc]{$P_{2,7}$}}

\put(15,8){\makebox(0,0)[cc]{$P_{2,5}$}}

\put(113,16){\makebox(0,0)[cc]{$P_{2,4}$}}

\put(68,8){\makebox(0,0)[cc]{$P_{2,1}$}}

\put(79,8){\makebox(0,0)[cc]{$P_{2,2}$}}

\put(94,8){\makebox(0,0)[cc]{$P_{2,3}$}}

\linethickness{0.3mm}
\multiput(105,10)(0.15,0.12){33}{\line(1,0){0.15}}
\put(105,10){\vector(-4,-3){0.12}}
\linethickness{0.3mm}
\put(7,11){\line(1,0){15}}
\put(7,6){\line(0,1){5}}
\put(22,6){\line(0,1){5}}
\put(7,6){\line(1,0){15}}
\linethickness{0.3mm}
\put(22,11){\line(1,0){9}}
\put(22,6){\line(0,1){5}}
\put(31,6){\line(0,1){5}}
\put(22,6){\line(1,0){9}}
\linethickness{0.3mm}
\put(31,11){\line(1,0){6}}
\put(31,6){\line(0,1){5}}
\put(37,6){\line(0,1){5}}
\put(31,6){\line(1,0){6}}
\linethickness{0.3mm}
\put(37,11){\line(1,0){12}}
\put(37,6){\line(0,1){5}}
\put(49,6){\line(0,1){5}}
\put(37,6){\line(1,0){12}}
\linethickness{0.3mm}
\put(49,11){\line(1,0){15}}
\put(49,6){\line(0,1){5}}
\put(64,6){\line(0,1){5}}
\put(49,6){\line(1,0){15}}
\linethickness{0.3mm}
\put(64,11){\line(1,0){9}}
\put(64,6){\line(0,1){5}}
\put(73,6){\line(0,1){5}}
\put(64,6){\line(1,0){9}}
\linethickness{0.3mm}
\put(73,11){\line(1,0){12}}
\put(73,6){\line(0,1){5}}
\put(85,6){\line(0,1){5}}
\put(73,6){\line(1,0){12}}
\linethickness{0.3mm}
\put(85,11){\line(1,0){18}}
\put(85,6){\line(0,1){5}}
\put(103,6){\line(0,1){5}}
\put(85,6){\line(1,0){18}}
\put(19,3.38){\makebox(0,0)[cc]{5}}

\linethickness{0.3mm}
\put(34,5){\line(0,1){1}}
\linethickness{0.3mm}
\put(49,5){\line(0,1){1}}
\put(49,3.38){\makebox(0,0)[cc]{15}}

\linethickness{0.3mm}
\put(64,5){\line(0,1){1}}
\put(64,3.38){\makebox(0,0)[cc]{20}}

\put(79,3.38){\makebox(0,0)[cc]{25}}

\linethickness{0.3mm}
\put(79,5){\line(0,1){1}}
\linethickness{0.3mm}
\put(94,5){\line(0,1){1}}
\put(94,3.38){\makebox(0,0)[cc]{30}}

\linethickness{0.3mm}
\put(103,11){\line(1,0){3}}
\put(103,6){\line(0,1){5}}
\put(106,6){\line(0,1){5}}
\put(103,6){\line(1,0){3}}
\linethickness{0.3mm}
\put(4,20){\line(1,0){3}}
\put(4,15){\line(0,1){5}}
\put(7,15){\line(0,1){5}}
\put(4,15){\line(1,0){3}}
\linethickness{0.3mm}
\put(7,20){\line(1,0){15}}
\put(7,15){\line(0,1){5}}
\put(22,15){\line(0,1){5}}
\put(7,15){\line(1,0){15}}
\linethickness{0.3mm}
\put(22,20){\line(1,0){9}}
\put(22,15){\line(0,1){5}}
\put(31,15){\line(0,1){5}}
\put(22,15){\line(1,0){9}}
\linethickness{0.3mm}
\put(31,20){\line(1,0){6}}
\put(31,15){\line(0,1){5}}
\put(37,15){\line(0,1){5}}
\put(31,15){\line(1,0){6}}
\linethickness{0.3mm}
\put(37,20){\line(1,0){12}}
\put(37,15){\line(0,1){5}}
\put(49,15){\line(0,1){5}}
\put(37,15){\line(1,0){12}}
\linethickness{0.3mm}
\put(49,20){\line(1,0){15}}
\put(49,15){\line(0,1){5}}
\put(64,15){\line(0,1){5}}
\put(49,15){\line(1,0){15}}
\linethickness{0.3mm}
\put(64,20){\line(1,0){9}}
\put(64,15){\line(0,1){5}}
\put(73,15){\line(0,1){5}}
\put(64,15){\line(1,0){9}}
\linethickness{0.3mm}
\put(73,20){\line(1,0){12}}
\put(73,15){\line(0,1){5}}
\put(85,15){\line(0,1){5}}
\put(73,15){\line(1,0){12}}
\linethickness{0.3mm}
\put(85,20){\line(1,0){18}}
\put(85,15){\line(0,1){5}}
\put(103,15){\line(0,1){5}}
\put(85,15){\line(1,0){18}}
\put(7,0){\makebox(0,0)[cc]{$C_{\max}=34$}}

\put(7,0){\makebox(0,0)[cc]{}}

\end{picture}


==> figure7.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Mar 15 17:25:43 CET 2017
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2" x-max="127" y-min="0" y-max="48" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(8,34);(8,34);(112,34);(112,34)"
%	 />
%<text anchor-point= "(2,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_1$
%</text>
%<text anchor-point= "(2,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_2$
%</text>
%<parallelogram p1= "(11,39)"
%	 p2= "(26,39)"
%	 p3= "(26,34)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(26,39)"
%	 p2= "(35,39)"
%	 p3= "(35,34)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(35,39)"
%	 p2= "(41,39)"
%	 p3= "(41,34)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(53,39)"
%	 p2= "(68,39)"
%	 p3= "(68,34)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(68,39)"
%	 p2= "(77,39)"
%	 p3= "(77,34)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(8,48)"
%	 p2= "(11,48)"
%	 p3= "(11,43)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(11,48)"
%	 p2= "(26,48)"
%	 p3= "(26,43)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(26,48)"
%	 p2= "(35,48)"
%	 p3= "(35,43)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(41,48)"
%	 p2= "(53,48)"
%	 p3= "(53,43)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(53,48)"
%	 p2= "(68,48)"
%	 p3= "(68,43)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(11,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(8,25);(8,25);(112,25);(112,25)"
%	 />
%<text anchor-point= "(2,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_3$
%</text>
%<parallelogram p1= "(26,30)"
%	 p2= "(35,30)"
%	 p3= "(35,25)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(35,30)"
%	 p2= "(41,30)"
%	 p3= "(41,25)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(41,30)"
%	 p2= "(53,30)"
%	 p3= "(53,25)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(68,30)"
%	 p2= "(77,30)"
%	 p3= "(77,25)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(77,30)"
%	 p2= "(89,30)"
%	 p3= "(89,25)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8,9);(8,9);(126,9);(126,9)"
%	 />
%<text anchor-point= "(2,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_{m-1}$
%</text>
%<parallelogram p1= "(41,14)"
%	 p2= "(53,14)"
%	 p3= "(53,9)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(53,14)"
%	 p2= "(68,14)"
%	 p3= "(68,9)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(68,14)"
%	 p2= "(77,14)"
%	 p3= "(77,9)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(89,14)"
%	 p2= "(107,14)"
%	 p3= "(107,9)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(11,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 points= "(8,0);(8,0);(127,0);(127,0)"
%	 />
%<text anchor-point= "(2,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$M_m$
%</text>
%<parallelogram p1= "(53,5)"
%	 p2= "(68,5)"
%	 p3= "(68,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(68,5)"
%	 p2= "(77,5)"
%	 p3= "(77,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(77,5)"
%	 p2= "(89,5)"
%	 p3= "(89,0)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(107,5)"
%	 p2= "(117,5)"
%	 p3= "(117,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(3,20)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\vdots$
%</text>
%<text anchor-point= "(9,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%1
%</text>
%<text anchor-point= "(18,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%2
%</text>
%<text anchor-point= "(31,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%3
%</text>
%<text anchor-point= "(47,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n-1$
%</text>
%<text anchor-point= "(61,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n$
%</text>
%<text anchor-point= "(18,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%1
%</text>
%<text anchor-point= "(31,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%2
%</text>
%<text anchor-point= "(38,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%3
%</text>
%<text anchor-point= "(60,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n-1$
%</text>
%<text anchor-point= "(73,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n$
%</text>
%<text anchor-point= "(31,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%1
%</text>
%<text anchor-point= "(38,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%2
%</text>
%<text anchor-point= "(47,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%3
%</text>
%<text anchor-point= "(72,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n-1$
%</text>
%<text anchor-point= "(83,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n$
%</text>
%<text anchor-point= "(47,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%1
%</text>
%<text anchor-point= "(61,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%1
%</text>
%<text anchor-point= "(61,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%2
%</text>
%<text anchor-point= "(72,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%2
%</text>
%<text anchor-point= "(72,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%3
%</text>
%<text anchor-point= "(83,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%3
%</text>
%<parallelogram p1= "(107,14)"
%	 p2= "(117,14)"
%	 p3= "(117,9)"
%	 fill-style= "none"
%	 />
%<parallelogram p1= "(117,5)"
%	 p2= "(126,5)"
%	 p3= "(126,0)"
%	 fill-style= "none"
%	 />
%<text anchor-point= "(99,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n-1$
%</text>
%<text anchor-point= "(112,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n$
%</text>
%<text anchor-point= "(112,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n-1$
%</text>
%<text anchor-point= "(122,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$n$
%</text>
%<text anchor-point= "(98,3)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ldots$
%</text>
%<text anchor-point= "(83,12)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ldots$
%</text>
%<text anchor-point= "(60,28)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ldots$
%</text>
%<text anchor-point= "(47,37)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ldots$
%</text>
%<text anchor-point= "(38,46)"
%	 fill-style= "none"
%	 text-vert-align= "center-v"
%	 text-hor-align= "center-h"
%	 text-frame= "noframe"
%	 >
%$\ldots$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(127,48)(0,0)
\linethickness{0.3mm}
\put(8,34){\line(1,0){104}}
\put(2,46){\makebox(0,0)[cc]{$M_1$}}

\put(2,37){\makebox(0,0)[cc]{$M_2$}}

\linethickness{0.3mm}
\put(11,39){\line(1,0){15}}
\put(11,34){\line(0,1){5}}
\put(26,34){\line(0,1){5}}
\put(11,34){\line(1,0){15}}
\linethickness{0.3mm}
\put(26,39){\line(1,0){9}}
\put(26,34){\line(0,1){5}}
\put(35,34){\line(0,1){5}}
\put(26,34){\line(1,0){9}}
\linethickness{0.3mm}
\put(35,39){\line(1,0){6}}
\put(35,34){\line(0,1){5}}
\put(41,34){\line(0,1){5}}
\put(35,34){\line(1,0){6}}
\linethickness{0.3mm}
\put(53,39){\line(1,0){15}}
\put(53,34){\line(0,1){5}}
\put(68,34){\line(0,1){5}}
\put(53,34){\line(1,0){15}}
\linethickness{0.3mm}
\put(68,39){\line(1,0){9}}
\put(68,34){\line(0,1){5}}
\put(77,34){\line(0,1){5}}
\put(68,34){\line(1,0){9}}
\linethickness{0.3mm}
\put(8,48){\line(1,0){3}}
\put(8,43){\line(0,1){5}}
\put(11,43){\line(0,1){5}}
\put(8,43){\line(1,0){3}}
\linethickness{0.3mm}
\put(11,48){\line(1,0){15}}
\put(11,43){\line(0,1){5}}
\put(26,43){\line(0,1){5}}
\put(11,43){\line(1,0){15}}
\linethickness{0.3mm}
\put(26,48){\line(1,0){9}}
\put(26,43){\line(0,1){5}}
\put(35,43){\line(0,1){5}}
\put(26,43){\line(1,0){9}}
\linethickness{0.3mm}
\put(41,48){\line(1,0){12}}
\put(41,43){\line(0,1){5}}
\put(53,43){\line(0,1){5}}
\put(41,43){\line(1,0){12}}
\linethickness{0.3mm}
\put(53,48){\line(1,0){15}}
\put(53,43){\line(0,1){5}}
\put(68,43){\line(0,1){5}}
\put(53,43){\line(1,0){15}}
\put(11,28){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(8,25){\line(1,0){104}}
\put(2,28){\makebox(0,0)[cc]{$M_3$}}

\linethickness{0.3mm}
\put(26,30){\line(1,0){9}}
\put(26,25){\line(0,1){5}}
\put(35,25){\line(0,1){5}}
\put(26,25){\line(1,0){9}}
\linethickness{0.3mm}
\put(35,30){\line(1,0){6}}
\put(35,25){\line(0,1){5}}
\put(41,25){\line(0,1){5}}
\put(35,25){\line(1,0){6}}
\linethickness{0.3mm}
\put(41,30){\line(1,0){12}}
\put(41,25){\line(0,1){5}}
\put(53,25){\line(0,1){5}}
\put(41,25){\line(1,0){12}}
\linethickness{0.3mm}
\put(68,30){\line(1,0){9}}
\put(68,25){\line(0,1){5}}
\put(77,25){\line(0,1){5}}
\put(68,25){\line(1,0){9}}
\linethickness{0.3mm}
\put(77,30){\line(1,0){12}}
\put(77,25){\line(0,1){5}}
\put(89,25){\line(0,1){5}}
\put(77,25){\line(1,0){12}}
\linethickness{0.3mm}
\put(8,9){\line(1,0){118}}
\put(2,12){\makebox(0,0)[cc]{$M_{m-1}$}}

\linethickness{0.3mm}
\put(41,14){\line(1,0){12}}
\put(41,9){\line(0,1){5}}
\put(53,9){\line(0,1){5}}
\put(41,9){\line(1,0){12}}
\linethickness{0.3mm}
\put(53,14){\line(1,0){15}}
\put(53,9){\line(0,1){5}}
\put(68,9){\line(0,1){5}}
\put(53,9){\line(1,0){15}}
\linethickness{0.3mm}
\put(68,14){\line(1,0){9}}
\put(68,9){\line(0,1){5}}
\put(77,9){\line(0,1){5}}
\put(68,9){\line(1,0){9}}
\linethickness{0.3mm}
\put(89,14){\line(1,0){18}}
\put(89,9){\line(0,1){5}}
\put(107,9){\line(0,1){5}}
\put(89,9){\line(1,0){18}}
\put(11,3){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(8,0){\line(1,0){119}}
\put(2,3){\makebox(0,0)[cc]{$M_m$}}

\linethickness{0.3mm}
\put(53,5){\line(1,0){15}}
\put(53,0){\line(0,1){5}}
\put(68,0){\line(0,1){5}}
\put(53,0){\line(1,0){15}}
\linethickness{0.3mm}
\put(68,5){\line(1,0){9}}
\put(68,0){\line(0,1){5}}
\put(77,0){\line(0,1){5}}
\put(68,0){\line(1,0){9}}
\linethickness{0.3mm}
\put(77,5){\line(1,0){12}}
\put(77,0){\line(0,1){5}}
\put(89,0){\line(0,1){5}}
\put(77,0){\line(1,0){12}}
\linethickness{0.3mm}
\put(107,5){\line(1,0){10}}
\put(107,0){\line(0,1){5}}
\put(117,0){\line(0,1){5}}
\put(107,0){\line(1,0){10}}
\put(3,20){\makebox(0,0)[cc]{$\vdots$}}

\put(9,46){\makebox(0,0)[cc]{1}}

\put(18,46){\makebox(0,0)[cc]{2}}

\put(31,46){\makebox(0,0)[cc]{3}}

\put(47,46){\makebox(0,0)[cc]{$n-1$}}

\put(61,46){\makebox(0,0)[cc]{$n$}}

\put(18,37){\makebox(0,0)[cc]{1}}

\put(31,37){\makebox(0,0)[cc]{2}}

\put(38,37){\makebox(0,0)[cc]{3}}

\put(60,37){\makebox(0,0)[cc]{$n-1$}}

\put(73,37){\makebox(0,0)[cc]{$n$}}

\put(31,28){\makebox(0,0)[cc]{1}}

\put(38,28){\makebox(0,0)[cc]{2}}

\put(47,28){\makebox(0,0)[cc]{3}}

\put(72,28){\makebox(0,0)[cc]{$n-1$}}

\put(83,28){\makebox(0,0)[cc]{$n$}}

\put(47,12){\makebox(0,0)[cc]{1}}

\put(61,3){\makebox(0,0)[cc]{1}}

\put(61,12){\makebox(0,0)[cc]{2}}

\put(72,3){\makebox(0,0)[cc]{2}}

\put(72,12){\makebox(0,0)[cc]{3}}

\put(83,3){\makebox(0,0)[cc]{3}}

\linethickness{0.3mm}
\put(107,14){\line(1,0){10}}
\put(107,9){\line(0,1){5}}
\put(117,9){\line(0,1){5}}
\put(107,9){\line(1,0){10}}
\linethickness{0.3mm}
\put(117,5){\line(1,0){9}}
\put(117,0){\line(0,1){5}}
\put(126,0){\line(0,1){5}}
\put(117,0){\line(1,0){9}}
\put(99,12){\makebox(0,0)[cc]{$n-1$}}

\put(112,12){\makebox(0,0)[cc]{$n$}}

\put(112,3){\makebox(0,0)[cc]{$n-1$}}

\put(122,3){\makebox(0,0)[cc]{$n$}}

\put(98,3){\makebox(0,0)[cc]{$\ldots$}}

\put(83,12){\makebox(0,0)[cc]{$\ldots$}}

\put(60,28){\makebox(0,0)[cc]{$\ldots$}}

\put(47,37){\makebox(0,0)[cc]{$\ldots$}}

\put(38,46){\makebox(0,0)[cc]{$\ldots$}}

\end{picture}

